Static to Dynamic Correlation Clustering

Correlation clustering is a well-studied problem, first proposed by Bansal, Blum, and Chawla [Mach. Learn. '04]. The input is an unweighted, undirected graph. The problem is to cluster the vertices so as to minimize the number of edges between vertices in different clusters and missing edges between vertices inside the same cluster. This problem has a wide application in data mining and machine learning. We introduce a general framework that transforms existing static correlation clustering algorithms into fully-dynamic ones that work against an adaptive adversary. We show how to apply our framework to known efficient correlation clustering algorithms, starting from the classic 3-approximate Pivot algorithm from Ailon, Charikar and Newman [JACM'08]. Applied to the most recent sublinear $1.485$-approximation algorithm from Cao, Cohen-Addad, Lee, Li, Lolck, Newman, Thorup, Vogl, Yan and Zhang [STOC'25], we get a $1.485$-approximation fully-dynamic algorithm that works with worst-case constant update time. The original static algorithm gets its approximation factor with constant probability, and we get the same against an adaptive adversary in the sense that for any given update step, not known to our algorithm, our solution is a $1.485$-approximation with constant probability when we reach this update. Most of previous dynamic algorithms, including the celebrated result from Behnezhad, Charikar, Ma and Tan [FOCS'19], had approximation factors around $3$ in expectation, and they could only handle an oblivious adversary. A recent algorithm by Braverman, Dharangutte, Pai, Shah, and Wang [AISTATS'25] could handle an adaptive adversary, but it has a large unspecified constant approximation ratio. This contrasts with our general transformation, which works with all the best approximation factors known for the static case.

==> figures/cctikzv2_1.tex <==
\begin{tikzpicture}[
  scale=0.6,
  every node/.style={font=\tiny},
  nodeStyle/.style={
    circle, draw=black, thick, inner sep=1.8pt,
    minimum size=4mm, fill=white
  },
  posEdge/.style={thick},     %
  posEdgeBad/.style={draw=red!70!black, very thick}, %
  negEdge/.style={draw=red!70!black, dashed, very thick}, %
  clusterBox/.style={
    rounded corners=6mm, draw=#1!60, fill=#1!20,
    fill opacity=0.15, very thick
  },
  peel/.style={rounded corners=6mm, draw=green!60!black,
               fill=green!15, fill opacity=0.18, very thick},
  super/.style={circle, double, draw=black,
                minimum size=6mm, very thick},
]

\node[nodeStyle,fill=blue!15] (a1) at (1.3,1.4)  {1};
\node[nodeStyle,fill=blue!15] (a2) at (0.9,2.4){2};
\node[nodeStyle,fill=blue!15] (a3) at (0,2.7){3};
\node[nodeStyle,fill=blue!15] (a4) at (-0.9,1.9){4};
\node[nodeStyle,fill=blue!15] (a5) at (-0.6,0.9){5};
\node[nodeStyle,fill=blue!15] (a6) at (0.8,0.8) {6};

\node[clusterBox=blue, fit=(a1) (a2) (a3) (a4) (a5) (a6), inner sep=10pt] (boxA) {};

\draw[posEdge] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a1);
\draw[posEdge] (a2) -- (a4) -- (a6) -- (a2);
\draw[posEdge] (a3) -- (a6);
\draw[posEdge] (a3) -- (a5) -- (a1);

\node[nodeStyle,fill=green!15] (b1) at (4.0,2.5) {7};
\node[nodeStyle,fill=green!15] (b2) at (5.0,2.1) {8};
\node[nodeStyle,fill=green!15] (b3) at (4.6,1.3) {9};
\node[nodeStyle,fill=green!15] (b4) at (3.4,1.2) {10};

\node[clusterBox=green, fit=(b1) (b2) (b3) (b4), inner sep=10pt] (boxB) {};

\draw[posEdge] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
\draw[posEdge] (b2) -- (b4);

\node[nodeStyle,fill=orange!15] (c1) at (-0.5,-2.0) {11};
\node[nodeStyle,fill=orange!15] (c2) at (0.6,-1.6)  {12};

\node[clusterBox=orange, fit=(c1) (c2), inner sep=8pt] (boxC) {};

\draw[posEdge] (c1) -- (c2);

\node[nodeStyle,fill=violet!15] (d1) at (3.6,-1.9) {13};
\node[nodeStyle,fill=violet!15] (d2) at (4.6,-1.4) {14};
\node[nodeStyle,fill=violet!15] (d3) at (5.1,-2.3) {15};

\node[clusterBox=violet, fit=(d1) (d2) (d3), inner sep=8pt] (boxD) {};

\draw[posEdge] (d1) -- (d2) -- (d3) -- (d1);

\draw[posEdge] (a2) -- (b1);
\draw[posEdge] (a6) -- (b4);
\draw[posEdge] (a5) -- (c1);
\draw[posEdge] (b4) -- (d1);
\draw[posEdge] (c2) -- (d2);
\draw[posEdge] (a2) -- (d2);
\draw[posEdge] (b3) -- (d2);

\end{tikzpicture}


==> figures/cctikzv2_2.tex <==
\begin{tikzpicture}[
  scale=0.6,
  every node/.style={font=\tiny},
  nodeStyle/.style={
    circle, draw=black, thick, inner sep=1.8pt,
    minimum size=4mm, fill=white
  },
  posEdge/.style={thick},     %
  posEdgeBad/.style={draw=red!70!black, very thick}, %
  negEdge/.style={draw=red!70!black, dashed, very thick}, %
  clusterBox/.style={
    rounded corners=6mm, draw=#1!60, fill=#1!20,
    fill opacity=0.15, very thick
  },
  peel/.style={rounded corners=6mm, draw=green!60!black,
               fill=green!15, fill opacity=0.18, very thick},
  super/.style={circle, double, draw=black,
                minimum size=6mm, very thick},
]

\node[nodeStyle,fill=blue!15] (a1) at (1.3,1.4)  {1};
\node[nodeStyle,fill=blue!15] (a2) at (0.9,2.4){2};
\node[nodeStyle,fill=blue!15] (a3) at (0,2.7){3};
\node[nodeStyle,fill=blue!15] (a4) at (-0.9,1.9){4};
\node[nodeStyle,fill=blue!15] (a5) at (-0.6,0.9){5};
\node[nodeStyle,fill=blue!15] (a6) at (0.8,0.8) {6};

\node[clusterBox=blue, fit=(a1) (a2) (a3) (a4) (a5) (a6), inner sep=10pt] (boxA) {};

\draw[posEdge] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a1);
\draw[posEdge] (a2) -- (a4) -- (a6) -- (a2);
\draw[posEdge] (a3) -- (a6);
\draw[posEdge] (a3) -- (a5) -- (a1);

\node[nodeStyle,fill=green!15] (b1) at (4.0,2.5) {7};
\node[nodeStyle,fill=green!15] (b2) at (5.0,2.1) {8};
\node[nodeStyle,fill=green!15] (b3) at (4.6,1.3) {9};
\node[nodeStyle,fill=green!15] (b4) at (3.4,1.2) {10};

\node[clusterBox=green, fit=(b1) (b2) (b3) (b4), inner sep=10pt] (boxB) {};

\draw[posEdge] (b1) -- (b2) -- (b3) -- (b4) -- (b1);
\draw[posEdge] (b2) -- (b4);

\node[nodeStyle,fill=orange!15] (c1) at (-0.5,-2.0) {11};
\node[nodeStyle,fill=orange!15] (c2) at (0.6,-1.6)  {12};

\node[clusterBox=orange, fit=(c1) (c2), inner sep=8pt] (boxC) {};

\draw[posEdge] (c1) -- (c2);

\node[nodeStyle,fill=violet!15] (d1) at (3.6,-1.9) {13};
\node[nodeStyle,fill=violet!15] (d2) at (4.6,-1.4) {14};
\node[nodeStyle,fill=violet!15] (d3) at (5.1,-2.3) {15};

\node[clusterBox=violet, fit=(d1) (d2) (d3), inner sep=8pt] (boxD) {};

\draw[posEdge] (d1) -- (d2) -- (d3) -- (d1);


\draw[posEdgeBad] (a2) -- (b1);
\draw[posEdgeBad] (a6) -- (b4);
\draw[posEdgeBad] (a5) -- (c1);
\draw[posEdgeBad] (b4) -- (d1);
\draw[posEdgeBad] (c2) -- (d2);
\draw[posEdgeBad] (a2) -- (d2);
\draw[posEdgeBad] (b3) -- (d2);
\draw[negEdge] (b1) -- (b3);
\draw[negEdge] (a3) -- (a1) -- (a4);
\draw[negEdge] (a2) -- (a5);

\end{tikzpicture}


==> figures/framework-tikz-2.tex <==
\begin{tikzpicture}[
  scale=0.6,
  every node/.style={font=\tiny},
  nodeStyle/.style={
    circle, draw=black, thick, inner sep=1.8pt,
    minimum size=4mm, fill=white
  },
  posEdge/.style={line width=0.5pt, draw=black!45},     %
  posEdgeBad/.style={line width=0.5pt, draw=black!70, very thick},     %
  negEdge/.style={draw=red!70!black, dashed, very thick},%
  clusterBox/.style={
    rounded corners=6mm, draw=#1!60, fill=#1!20,
    fill opacity=0.15, very thick
  },
  peel/.style={rounded corners=6mm, draw=green!60!black,
               fill=green!15, fill opacity=0.18, very thick},
  super/.style={circle, double, draw=black,
                minimum size=6mm, very thick},
]


\node[super,fill=green!15] (bs) at (4.0,2.5) {};

\node[nodeStyle,fill=green!15] (b3) at (4.6,1.3) {7};


\node[clusterBox=green, fit=(b3) (bs), inner sep=7pt] (boxB) {};


\draw[posEdge] (bs) -- (b3);


\node[nodeStyle,fill=violet!15] (d1) at (3.6,-1.9) {9};
\node[nodeStyle,fill=violet!15] (d2) at (4.6,-1.4) {10};
\node[nodeStyle,fill=violet!15] (d6) at (5.2,-3.2) {14};


\node[super,fill=violet!15] (ds) at (3.8,-3.1) {};
\node[clusterBox=violet, fit=(d1) (d2) (d6) (ds), inner sep=8pt] (boxD) {};


\draw[posEdge] (d1) -- (d2);
\draw[negEdge] (d1) -- (d6);
\draw[posEdge] (d2) -- (d6);


\draw[posEdge] (ds) -- (d1);
\draw[posEdge] (ds) -- (d2);
\draw[posEdge] (ds) -- (d6);



\draw[posEdgeBad] (b3) -- (d2);


\end{tikzpicture}



==> figures/framework-tikz.tex <==
\begin{tikzpicture}[
  scale=0.6,
  every node/.style={font=\tiny},
  nodeStyle/.style={
    circle, draw=black, thick, inner sep=1.8pt,
    minimum size=4mm, fill=white
  },
  posEdge/.style={line width=0.5pt, draw=black!45},     %
  posEdgeBad/.style={line width=0.5pt, draw=black!70, very thick},     %
  negEdge/.style={draw=red!70!black, dashed, very thick},%
  clusterBox/.style={
    rounded corners=6mm, draw=#1!60, fill=#1!20,
    fill opacity=0.15, very thick
  },
  peel/.style={rounded corners=6mm, draw=green!60!black,
               fill=green!15, fill opacity=0.18, very thick},
  super/.style={circle, double, draw=black,
                minimum size=6mm, very thick},
]

\node[nodeStyle,fill=blue!15] (a1) at (1,1.6)  {1};
\node[nodeStyle,fill=blue!15] (a2) at (0.9,2.4){2};
\node[nodeStyle,fill=blue!15] (a3) at (0,2.7){3};
\node[nodeStyle,fill=blue!15] (a4) at (-0.9,1.9){4};

\node[clusterBox=blue, fit=(a1) (a2) (a3) (a4), inner sep=7pt] (boxA) {};

\draw[posEdge] (a1) -- (a2) -- (a3) -- (a4) -- (a1) -- (a3);
\draw[posEdge] (a2) -- (a4);


\node[nodeStyle,fill=green!15] (b1) at (4.0,2.5) {5};
\node[nodeStyle,fill=green!15] (b2) at (5.0,2.1) {6};
\node[nodeStyle,fill=green!15] (b3) at (4.6,1.3) {7};
\node[nodeStyle,fill=green!15] (b4) at (3.4,1.2) {8};

\node[clusterBox=green, fit=(b1) (b2) (b3) (b4), inner sep=10pt] (boxB) {};


\draw[posEdge] (b1) -- (b2) -- (b3) -- (b4) -- (b1) -- (b3);
\draw[posEdge] (b2) -- (b4);


\node[nodeStyle,fill=violet!15] (d1) at (3.6,-1.9) {9};
\node[nodeStyle,fill=violet!15] (d2) at (4.6,-1.4) {10};
\node[nodeStyle,fill=violet!15] (d6) at (5.2,-3.2) {14};

\node[nodeStyle,fill=violet!15] (d3) at (5.3,-2.1) {11};
\node[nodeStyle,fill=violet!15] (d4) at (3.6,-2.9) {12};
\node[nodeStyle,fill=violet!15] (d5) at (4.5,-3.8) {13};
\node[clusterBox=violet, fit=(d1) (d2) (d3) (d4) (d5) (d6), inner sep=8pt] (boxD) {};



\draw[posEdge] (d1) -- (d2);
\draw[negEdge] (d1) -- (d6);
\draw[posEdge] (d2) -- (d6);

\draw[posEdge] (d1) -- (d3);
\draw[posEdge] (d1) -- (d4);
\draw[posEdge] (d1) -- (d5);
\draw[posEdge] (d2) -- (d3);
\draw[posEdge] (d2) -- (d4);
\draw[posEdge] (d2) -- (d5);
\draw[posEdge] (d3) -- (d4);
\draw[posEdge] (d3) -- (d5);
\draw[posEdge] (d3) -- (d6);
\draw[posEdge] (d4) -- (d5);
\draw[posEdge] (d4) -- (d6);
\draw[posEdge] (d5) -- (d6);

\draw[posEdgeBad] (b3) -- (d2);


\end{tikzpicture}


